Assessing subhalo finders in cosmological hydrodynamical simulations

Cosmological simulations are essential for inferring cosmological and galaxy population properties based on forward-modelling, but this typically requires finding the population of (sub)haloes and galaxies that they contain. The properties of said populations vary depending on the algorithm used to find them, which is concerning as it may bias key statistics. We compare how the predicted (sub)halo mass functions, satellite radial distributions and correlation functions vary across algorithms in the dark-matter-only and hydrodynamical versions of the FLAMINGO simulations. We test three representative approaches to finding subhaloes: grouping particles in configuration- (Subfind), phase- (ROCKSTAR and VELOCIraptor) and history-space (HBT-HERONS). We also present HBT-HERONS, a new version of the HBT+ subhalo finder that improves the tracking of subhaloes. We find 10%-level differences in the $M_{\mathrm{200c}}$ mass function, reflecting different field halo definitions and occasional miscentering. The bound mass functions can differ by 75% at the high mass end, even when using the maximum circular velocity as a mass proxy. The number of well-resolved subhaloes differs by up to 20% near $R_{\mathrm{200c}}$, reflecting differences in the assignment of mass to subhaloes and their identification. The predictions of different subhalo finders increasingly diverge towards the centres of the host haloes. The performance of most subhalo finders does not improve with the resolution of the simulation and is worse for hydrodynamical than for dark-matter-only simulations. We conclude that HBT-HERONS is the preferred choice of subhalo finder due to its low computational cost, self-consistently made and robust merger trees, and robust subhalo identification capabilities.

==> diagrams/duplication_explanation_1.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_04ofzqx3f}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_04ofzqx3f}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ux6iz7tfx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ux6iz7tfx}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mf9v2886h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mf9v2886h}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_plbjap9qz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_plbjap9qz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Shape: Ellipse [id:dp432811931654665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_04ofzqx3f,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (50,60) .. controls (50,32.39) and (85.82,10) .. (130,10) .. controls (174.18,10) and (210,32.39) .. (210,60) .. controls (210,87.61) and (174.18,110) .. (130,110) .. controls (85.82,110) and (50,87.61) .. (50,60) -- cycle ;
%Straight Lines [id:da5050720976589951] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,60) -- (50,60) -- (330,60) ;
%Straight Lines [id:da9548236044511205] 
\draw    (310,167) -- (310,70) ;
\draw [shift={(310,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8719866672413106] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_ux6iz7tfx,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][line width=0.75]  (230,60) .. controls (230,43.43) and (243.43,30) .. (260,30) .. controls (276.57,30) and (290,43.43) .. (290,60) .. controls (290,76.57) and (276.57,90) .. (260,90) .. controls (243.43,90) and (230,76.57) .. (230,60) -- cycle ;
%Straight Lines [id:da0822784825050129] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,180) -- (50,180) -- (330,180) ;
%Shape: Ellipse [id:dp3991994545454247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (70,60) .. controls (70,37.91) and (87.91,20) .. (110,20) .. controls (132.09,20) and (150,37.91) .. (150,60) .. controls (150,82.09) and (132.09,100) .. (110,100) .. controls (87.91,100) and (70,82.09) .. (70,60) -- cycle ;
\draw  [line width=1.5]  (102.93,52.93) -- (117.07,67.07)(117.07,52.93) -- (102.93,67.07) ;
%Shape: Ellipse [id:dp7209591750149122] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (240,60) .. controls (240,48.95) and (248.95,40) .. (260,40) .. controls (271.05,40) and (280,48.95) .. (280,60) .. controls (280,71.05) and (271.05,80) .. (260,80) .. controls (248.95,80) and (240,71.05) .. (240,60) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (252.93,52.93) -- (267.07,67.07)(267.07,52.93) -- (252.93,67.07) ;
%Shape: Ellipse [id:dp7264179055294697] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_mf9v2886h,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (50,180) .. controls (50,152.39) and (85.82,130) .. (130,130) .. controls (174.18,130) and (210,152.39) .. (210,180) .. controls (210,207.61) and (174.18,230) .. (130,230) .. controls (85.82,230) and (50,207.61) .. (50,180) -- cycle ;
%Shape: Ellipse [id:dp09389754684596952] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_plbjap9qz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][line width=0.75]  (230,180) .. controls (230,163.43) and (243.43,150) .. (260,150) .. controls (276.57,150) and (290,163.43) .. (290,180) .. controls (290,196.57) and (276.57,210) .. (260,210) .. controls (243.43,210) and (230,196.57) .. (230,180) -- cycle ;
%Shape: Ellipse [id:dp838457556308391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (70,180) .. controls (70,157.91) and (87.91,140) .. (110,140) .. controls (132.09,140) and (150,157.91) .. (150,180) .. controls (150,202.09) and (132.09,220) .. (110,220) .. controls (87.91,220) and (70,202.09) .. (70,180) -- cycle ;
\draw  [line width=1.5]  (102.93,172.93) -- (117.07,187.07)(117.07,172.93) -- (102.93,187.07) ;
%Shape: Ellipse [id:dp3022798076260492] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (240,180) .. controls (240,168.95) and (248.95,160) .. (260,160) .. controls (271.05,160) and (280,168.95) .. (280,180) .. controls (280,191.05) and (271.05,200) .. (260,200) .. controls (248.95,200) and (240,191.05) .. (240,180) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (252.93,172.93) -- (267.07,187.07)(267.07,172.93) -- (252.93,187.07) ;
%Shape: Ellipse [id:dp1943961515089908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (156,60) .. controls (156,46.56) and (166.89,35.67) .. (180.33,35.67) .. controls (193.77,35.67) and (204.67,46.56) .. (204.67,60) .. controls (204.67,73.44) and (193.77,84.33) .. (180.33,84.33) .. controls (166.89,84.33) and (156,73.44) .. (156,60) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (172.57,53.31) -- (187.43,66.69)(186.69,52.57) -- (173.31,67.43) ;
%Shape: Ellipse [id:dp9155123208421581] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (156,180) .. controls (156,166.56) and (166.89,155.67) .. (180.33,155.67) .. controls (193.77,155.67) and (204.67,166.56) .. (204.67,180) .. controls (204.67,193.44) and (193.77,204.33) .. (180.33,204.33) .. controls (166.89,204.33) and (156,193.44) .. (156,180) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (172.93,172.93) -- (187.07,187.07)(187.07,172.93) -- (172.93,187.07) ;
%Shape: Ellipse [id:dp8490338977676826] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (250,175) .. controls (250,172.24) and (247.76,170) .. (245,170) .. controls (242.24,170) and (240,172.24) .. (240,175) .. controls (240,177.76) and (242.24,180) .. (245,180) .. controls (247.76,180) and (250,177.76) .. (250,175) -- cycle ;
%Shape: Ellipse [id:dp18295135781931504] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (190,45) .. controls (190,42.24) and (187.76,40) .. (185,40) .. controls (182.24,40) and (180,42.24) .. (180,45) .. controls (180,47.76) and (182.24,50) .. (185,50) .. controls (187.76,50) and (190,47.76) .. (190,45) -- cycle ;
%Straight Lines [id:da521335957258863] 
\draw    (180,110) -- (180,120) -- (110,120) -- (110,113) ;
\draw [shift={(110,110)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da33763775116343264] 
\draw    (173,110) -- (187,110) ;
%Straight Lines [id:da11175131156380358] 
\draw    (180,230) -- (180,240) -- (110,240) -- (110,233) ;
\draw [shift={(110,230)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6130506902754551] 
\draw    (173,230) -- (187,230) ;
%Shape: Rectangle [id:dp6068841543740071] 
\draw   (200,103.6) -- (285.75,103.6) -- (285.75,139.2) -- (200,139.2) -- cycle ;
%Straight Lines [id:da2575423125717292] 
\draw    (200,121.17) -- (285.75,121.17) ;
%Shape: Rectangle [id:dp16342276949588697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.54,123.91) -- (214.05,123.91) -- (214.05,133.43) -- (204.54,133.43) -- cycle ;
%Shape: Rectangle [id:dp609235686387745] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261.33,124.15) -- (270.85,124.15) -- (270.85,133.66) -- (261.33,133.66) -- cycle ;
%Shape: Rectangle [id:dp25492714523912885] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.33,124.15) -- (242.85,124.15) -- (242.85,133.66) -- (233.33,133.66) -- cycle ;

% Text Node
\draw (304,32) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle N$};
% Text Node
\draw (291,209) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle {\textstyle N+1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (298,95) -- (323,95) -- (323,122) -- (298,122) -- cycle  ;
\draw (301,99) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \upDelta t$};
% Text Node
\draw (215.61,103.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {{\footnotesize TrackID}};
% Text Node
\draw (244.34,120.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (214.84,120.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {0};
% Text Node
\draw (272,121) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {2};


\end{tikzpicture}


==> diagrams/duplication_explanation_2.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_59m7vzacs}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_59m7vzacs}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xdf1rqaip}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xdf1rqaip}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1spwspewt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1spwspewt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

%Shape: Ellipse [id:dp2068792834462374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_59m7vzacs,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (60,60) .. controls (60,32.39) and (111.49,10) .. (175,10) .. controls (238.51,10) and (290,32.39) .. (290,60) .. controls (290,87.61) and (238.51,110) .. (175,110) .. controls (111.49,110) and (60,87.61) .. (60,60) -- cycle ;
%Straight Lines [id:da46853228874403263] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,60) -- (50,60) -- (330,60) ;
%Shape: Ellipse [id:dp9853644666554806] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (170,60) .. controls (170,43.43) and (183.43,30) .. (200,30) .. controls (216.57,30) and (230,43.43) .. (230,60) .. controls (230,76.57) and (216.57,90) .. (200,90) .. controls (183.43,90) and (170,76.57) .. (170,60) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (192.93,52.93) -- (207.07,67.07)(207.07,52.93) -- (192.93,67.07) ;
%Straight Lines [id:da7448394524792341] 
\draw    (300,167) -- (300,70) ;
\draw [shift={(300,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42356198295886227] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,180) -- (50,180) -- (330,180) ;
%Shape: Ellipse [id:dp012147524117715247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (80,60) .. controls (80,37.91) and (97.91,20) .. (120,20) .. controls (142.09,20) and (160,37.91) .. (160,60) .. controls (160,82.09) and (142.09,100) .. (120,100) .. controls (97.91,100) and (80,82.09) .. (80,60) -- cycle ;
\draw  [line width=1.5]  (112.93,52.93) -- (127.07,67.07)(127.07,52.93) -- (112.93,67.07) ;
%Shape: Ellipse [id:dp08313022297485473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (240,60) .. controls (240,48.95) and (248.95,40) .. (260,40) .. controls (271.05,40) and (280,48.95) .. (280,60) .. controls (280,71.05) and (271.05,80) .. (260,80) .. controls (248.95,80) and (240,71.05) .. (240,60) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (250,60) -- (270,60)(260,50) -- (260,70) ;
%Shape: Ellipse [id:dp9828648955957311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_xdf1rqaip,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (60,180) .. controls (60,152.39) and (111.49,130) .. (175,130) .. controls (238.51,130) and (290,152.39) .. (290,180) .. controls (290,207.61) and (238.51,230) .. (175,230) .. controls (111.49,230) and (60,207.61) .. (60,180) -- cycle ;
%Shape: Ellipse [id:dp5294951887811555] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (170,180) .. controls (170,163.43) and (183.43,150) .. (200,150) .. controls (216.57,150) and (230,163.43) .. (230,180) .. controls (230,196.57) and (216.57,210) .. (200,210) .. controls (183.43,210) and (170,196.57) .. (170,180) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (192.93,172.93) -- (207.07,187.07)(207.07,172.93) -- (192.93,187.07) ;
%Shape: Ellipse [id:dp2306835142504844] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (220,165) .. controls (220,162.24) and (217.76,160) .. (215,160) .. controls (212.24,160) and (210,162.24) .. (210,165) .. controls (210,167.76) and (212.24,170) .. (215,170) .. controls (217.76,170) and (220,167.76) .. (220,165) -- cycle ;
%Shape: Ellipse [id:dp7900971253538651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (80,180) .. controls (80,157.91) and (97.91,140) .. (120,140) .. controls (142.09,140) and (160,157.91) .. (160,180) .. controls (160,202.09) and (142.09,220) .. (120,220) .. controls (97.91,220) and (80,202.09) .. (80,180) -- cycle ;
\draw  [line width=1.5]  (112.93,172.93) -- (127.07,187.07)(127.07,172.93) -- (112.93,187.07) ;
%Shape: Ellipse [id:dp7200207228258835] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (240,180) .. controls (240,168.95) and (248.95,160) .. (260,160) .. controls (271.05,160) and (280,168.95) .. (280,180) .. controls (280,191.05) and (271.05,200) .. (260,200) .. controls (248.95,200) and (240,191.05) .. (240,180) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (250,180) -- (270,180)(260,170) -- (260,190) ;
%Shape: Ellipse [id:dp665829232623091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (220,45) .. controls (220,42.24) and (217.76,40) .. (215,40) .. controls (212.24,40) and (210,42.24) .. (210,45) .. controls (210,47.76) and (212.24,50) .. (215,50) .. controls (217.76,50) and (220,47.76) .. (220,45) -- cycle ;
%Straight Lines [id:da9730593390864821] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,300) -- (50,300) -- (330,300) ;
%Shape: Ellipse [id:dp5540283379051801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_1spwspewt,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (60,300) .. controls (60,272.39) and (111.49,250) .. (175,250) .. controls (238.51,250) and (290,272.39) .. (290,300) .. controls (290,327.61) and (238.51,350) .. (175,350) .. controls (111.49,350) and (60,327.61) .. (60,300) -- cycle ;
%Shape: Ellipse [id:dp9114549369307289] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (170,300) .. controls (170,283.43) and (183.43,270) .. (200,270) .. controls (216.57,270) and (230,283.43) .. (230,300) .. controls (230,316.57) and (216.57,330) .. (200,330) .. controls (183.43,330) and (170,316.57) .. (170,300) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (192.93,292.93) -- (207.07,307.07)(207.07,292.93) -- (192.93,307.07) ;
%Shape: Ellipse [id:dp6920861402681425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (220,285) .. controls (220,282.24) and (217.76,280) .. (215,280) .. controls (212.24,280) and (210,282.24) .. (210,285) .. controls (210,287.76) and (212.24,290) .. (215,290) .. controls (217.76,290) and (220,287.76) .. (220,285) -- cycle ;
%Shape: Ellipse [id:dp5823852937102569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (80,300) .. controls (80,277.91) and (97.91,260) .. (120,260) .. controls (142.09,260) and (160,277.91) .. (160,300) .. controls (160,322.09) and (142.09,340) .. (120,340) .. controls (97.91,340) and (80,322.09) .. (80,300) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (110,300) -- (130,300)(120,290) -- (120,310) ;
%Straight Lines [id:da802571387376108] 
\draw    (300,287) -- (300,190) ;
\draw [shift={(300,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [line width=1.5]  (112.93,292.93) -- (127.07,307.07)(127.07,292.93) -- (112.93,307.07) ;
%Straight Lines [id:da22115470726935293] 
\draw    (260,113) -- (260,123) -- (203.98,123) -- (203.98,116.48) ;
\draw [shift={(203.98,113.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08003743953180154] 
\draw    (197,113) -- (197,123) -- (120,123) -- (120,116) ;
\draw [shift={(120,113)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4708895249639621] 
\draw    (193,113) -- (207,113) ;
%Straight Lines [id:da290792273141525] 
\draw    (253,113) -- (267,113) ;
%Straight Lines [id:da42171937275056426] 
\draw    (260,232) -- (260,242) -- (203.98,242) -- (203.98,235.48) ;
\draw [shift={(203.98,232.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5389338308610409] 
\draw    (197,232) -- (197,242) -- (120,242) -- (120,235) ;
\draw [shift={(120,232)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6138849850200914] 
\draw    (193,232) -- (207,232) ;
%Straight Lines [id:da7128323132033522] 
\draw    (253,232) -- (267,232) ;
%Straight Lines [id:da6633491482060154] 
\draw    (200,352) -- (200,362) -- (120,362) -- (120,355) ;
\draw [shift={(120,352)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0877966335087983] 
\draw    (193,352) -- (207,352) ;
%Shape: Rectangle [id:dp2700048452620476] 
\draw   (240,352.34) -- (325.75,352.34) -- (325.75,387.94) -- (240,387.94) -- cycle ;
%Straight Lines [id:da7172323370404138] 
\draw    (240,369.91) -- (325.75,369.91) ;
%Shape: Rectangle [id:dp6826984241377413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.54,372.65) -- (254.05,372.65) -- (254.05,382.16) -- (244.54,382.16) -- cycle ;
%Shape: Rectangle [id:dp4005620104212002] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.33,372.89) -- (310.85,372.89) -- (310.85,382.4) -- (301.33,382.4) -- cycle ;
%Shape: Rectangle [id:dp2531348857335808] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (273.33,372.89) -- (282.85,372.89) -- (282.85,382.4) -- (273.33,382.4) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (270,105) -- (331,105) -- (331,132) -- (270,132) -- cycle  ;
\draw (273,109) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \mathrm{Unbind}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (270,225) -- (329,225) -- (329,252) -- (270,252) -- cycle  ;
\draw (273,229) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \mathrm{Merger}$};
% Text Node
\draw (255.61,352) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {{\footnotesize TrackID}};
% Text Node
\draw (284.34,369.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (254.84,369.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {0};
% Text Node
\draw (312,369.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {2};


\end{tikzpicture}


==> diagrams/duplication_explanation_3.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bb83g2zup}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bb83g2zup}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h285gfrah}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h285gfrah}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9aco4q5m8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9aco4q5m8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nq2ta2fo0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nq2ta2fo0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_erig8o2of}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_erig8o2of}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ihwhuvivi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ihwhuvivi}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Shape: Ellipse [id:dp5689214500076587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_bb83g2zup,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (50,60) .. controls (50,32.39) and (88.06,10) .. (135,10) .. controls (181.94,10) and (220,32.39) .. (220,60) .. controls (220,87.61) and (181.94,110) .. (135,110) .. controls (88.06,110) and (50,87.61) .. (50,60) -- cycle ;
%Straight Lines [id:da44728450420294075] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,60) -- (50,60) -- (330,60) ;
%Straight Lines [id:da8489256239249698] 
\draw    (311,167) -- (311,70) ;
\draw [shift={(311,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7744931959676984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_h285gfrah,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][line width=0.75]  (230,60) .. controls (230,37.91) and (245.67,20) .. (265,20) .. controls (284.33,20) and (300,37.91) .. (300,60) .. controls (300,82.09) and (284.33,100) .. (265,100) .. controls (245.67,100) and (230,82.09) .. (230,60) -- cycle ;
%Straight Lines [id:da2055222017721302] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,180) -- (50,180) -- (330,180) ;
%Shape: Ellipse [id:dp12061370013404571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (60,60) .. controls (60,43.43) and (73.43,30) .. (90,30) .. controls (106.57,30) and (120,43.43) .. (120,60) .. controls (120,76.57) and (106.57,90) .. (90,90) .. controls (73.43,90) and (60,76.57) .. (60,60) -- cycle ;
%Shape: Ellipse [id:dp8564010009579696] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (235,60) .. controls (235,43.43) and (248.43,30) .. (265,30) .. controls (281.57,30) and (295,43.43) .. (295,60) .. controls (295,76.57) and (281.57,90) .. (265,90) .. controls (248.43,90) and (235,76.57) .. (235,60) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (257.93,52.93) -- (272.07,67.07)(272.07,52.93) -- (257.93,67.07) ;
%Shape: Ellipse [id:dp7940390319822557] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (175,59.5) .. controls (175,49.84) and (182.84,42) .. (192.5,42) .. controls (202.16,42) and (210,49.84) .. (210,59.5) .. controls (210,69.16) and (202.16,77) .. (192.5,77) .. controls (182.84,77) and (175,69.16) .. (175,59.5) -- cycle ;
%Shape: Ellipse [id:dp16904107012144165] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (135,60) .. controls (135,54.48) and (139.48,50) .. (145,50) .. controls (150.52,50) and (155,54.48) .. (155,60) .. controls (155,65.52) and (150.52,70) .. (145,70) .. controls (139.48,70) and (135,65.52) .. (135,60) -- cycle ;
%Straight Lines [id:da203978820983717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,300) -- (50,300) -- (330,300) ;
%Straight Lines [id:da6993000328428693] 
\draw    (310,287) -- (310,190) ;
\draw [shift={(310,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7317456120542042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_9aco4q5m8,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (50,180) .. controls (50,152.39) and (88.06,130) .. (135,130) .. controls (181.94,130) and (220,152.39) .. (220,180) .. controls (220,207.61) and (181.94,230) .. (135,230) .. controls (88.06,230) and (50,207.61) .. (50,180) -- cycle ;
%Shape: Ellipse [id:dp7167216491730996] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_nq2ta2fo0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][line width=0.75]  (230,180) .. controls (230,157.91) and (245.67,140) .. (265,140) .. controls (284.33,140) and (300,157.91) .. (300,180) .. controls (300,202.09) and (284.33,220) .. (265,220) .. controls (245.67,220) and (230,202.09) .. (230,180) -- cycle ;
%Shape: Ellipse [id:dp07889403433554432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (60,180) .. controls (60,163.43) and (73.43,150) .. (90,150) .. controls (106.57,150) and (120,163.43) .. (120,180) .. controls (120,196.57) and (106.57,210) .. (90,210) .. controls (73.43,210) and (60,196.57) .. (60,180) -- cycle ;
%Shape: Ellipse [id:dp564606907134745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (235,180) .. controls (235,163.43) and (248.43,150) .. (265,150) .. controls (281.57,150) and (295,163.43) .. (295,180) .. controls (295,196.57) and (281.57,210) .. (265,210) .. controls (248.43,210) and (235,196.57) .. (235,180) -- cycle ;
%Shape: Ellipse [id:dp782134459215833] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (135,180) .. controls (135,174.48) and (139.48,170) .. (145,170) .. controls (150.52,170) and (155,174.48) .. (155,180) .. controls (155,185.52) and (150.52,190) .. (145,190) .. controls (139.48,190) and (135,185.52) .. (135,180) -- cycle ;
%Shape: Ellipse [id:dp31027612315871533] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (205,52.67) .. controls (205,49.91) and (202.76,47.67) .. (200,47.67) .. controls (197.24,47.67) and (195,49.91) .. (195,52.67) .. controls (195,55.43) and (197.24,57.67) .. (200,57.67) .. controls (202.76,57.67) and (205,55.43) .. (205,52.67) -- cycle ;
%Shape: Ellipse [id:dp7525154681031198] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (175,179.5) .. controls (175,169.84) and (182.84,162) .. (192.5,162) .. controls (202.16,162) and (210,169.84) .. (210,179.5) .. controls (210,189.16) and (202.16,197) .. (192.5,197) .. controls (182.84,197) and (175,189.16) .. (175,179.5) -- cycle ;
%Shape: Ellipse [id:dp13867894601063246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_erig8o2of,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (50,300) .. controls (50,272.39) and (74.62,250) .. (105,250) .. controls (135.38,250) and (160,272.39) .. (160,300) .. controls (160,327.61) and (135.38,350) .. (105,350) .. controls (74.62,350) and (50,327.61) .. (50,300) -- cycle ;
%Shape: Ellipse [id:dp8809816307792804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_ihwhuvivi,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][line width=0.75]  (170,300) .. controls (170,272.39) and (199.1,250) .. (235,250) .. controls (270.9,250) and (300,272.39) .. (300,300) .. controls (300,327.61) and (270.9,350) .. (235,350) .. controls (199.1,350) and (170,327.61) .. (170,300) -- cycle ;
%Shape: Ellipse [id:dp18637999884492928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (60,300) .. controls (60,283.43) and (73.43,270) .. (90,270) .. controls (106.57,270) and (120,283.43) .. (120,300) .. controls (120,316.57) and (106.57,330) .. (90,330) .. controls (73.43,330) and (60,316.57) .. (60,300) -- cycle ;
%Shape: Ellipse [id:dp8810096863434519] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (235,300) .. controls (235,283.43) and (248.43,270) .. (265,270) .. controls (281.57,270) and (295,283.43) .. (295,300) .. controls (295,316.57) and (281.57,330) .. (265,330) .. controls (248.43,330) and (235,316.57) .. (235,300) -- cycle ;
%Shape: Ellipse [id:dp44165359046256514] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (135,300) .. controls (135,294.48) and (139.48,290) .. (145,290) .. controls (150.52,290) and (155,294.48) .. (155,300) .. controls (155,305.52) and (150.52,310) .. (145,310) .. controls (139.48,310) and (135,305.52) .. (135,300) -- cycle ;
%Shape: Ellipse [id:dp30772624459183673] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (170,275) .. controls (170,272.24) and (167.76,270) .. (165,270) .. controls (162.24,270) and (160,272.24) .. (160,275) .. controls (160,277.76) and (162.24,280) .. (165,280) .. controls (167.76,280) and (170,277.76) .. (170,275) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (257.93,172.93) -- (272.07,187.07)(272.07,172.93) -- (257.93,187.07) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (257.93,292.93) -- (272.07,307.07)(272.07,292.93) -- (257.93,307.07) ;
%Straight Lines [id:da44124359334237684] 
\draw    (191,112) -- (191,125) -- (90,125) -- (90,115) ;
\draw [shift={(90,112)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6870110650661143] 
\draw    (178,112) -- (198,112) ;
%Straight Lines [id:da42788793602135144] 
\draw    (145,112) -- (145,122) -- (185,122) -- (185,115) ;
\draw [shift={(185,112)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da21570380457931437] 
\draw    (138,112) -- (152,112) ;
%Straight Lines [id:da14548222879720507] 
\draw    (191,233) -- (191,246) -- (90,246) -- (90,236) ;
\draw [shift={(90,233)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6259753813383175] 
\draw    (178,233) -- (198,233) ;
%Straight Lines [id:da35203423492696373] 
\draw    (145,233) -- (145,243) -- (185,243) -- (185,236) ;
\draw [shift={(185,233)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8139710729916038] 
\draw    (138,233) -- (152,233) ;
%Straight Lines [id:da6572098072261534] 
\draw    (191,354) -- (191,364) -- (264,364) -- (264,357) ;
\draw [shift={(264,354)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6055215015757395] 
\draw    (184,354) -- (198,354) ;
%Straight Lines [id:da5346839765071996] 
\draw    (145,353) -- (145,363) -- (90,363) -- (90,356) ;
\draw [shift={(90,353)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da956250316459524] 
\draw    (138,353) -- (152,353) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (82.93,52.93) -- (97.07,67.07)(97.07,52.93) -- (82.93,67.07) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (82.93,172.93) -- (97.07,187.07)(97.07,172.93) -- (82.93,187.07) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (82.93,292.93) -- (97.07,307.07)(97.07,292.93) -- (82.93,307.07) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (140,60) -- (150,60)(145,55) -- (145,65) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (140,180) -- (150,180)(145,175) -- (145,185) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (140,300) -- (150,300)(145,295) -- (145,305) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (187,60) -- (199,60)(193,54) -- (193,66) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (187,180) -- (199,180)(193,174) -- (193,186) ;
%Shape: Ellipse [id:dp6700716256027224] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (205,172.67) .. controls (205,169.91) and (202.76,167.67) .. (200,167.67) .. controls (197.24,167.67) and (195,169.91) .. (195,172.67) .. controls (195,175.43) and (197.24,177.67) .. (200,177.67) .. controls (202.76,177.67) and (205,175.43) .. (205,172.67) -- cycle ;
%Shape: Ellipse [id:dp32179803329463774] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (175,300.5) .. controls (175,290.84) and (182.84,283) .. (192.5,283) .. controls (202.16,283) and (210,290.84) .. (210,300.5) .. controls (210,310.16) and (202.16,318) .. (192.5,318) .. controls (182.84,318) and (175,310.16) .. (175,300.5) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (187,301) -- (199,301)(193,295) -- (193,307) ;
%Shape: Rectangle [id:dp8585451634539698] 
\draw   (108,373.37) -- (223.4,373.37) -- (223.4,408.97) -- (108,408.97) -- cycle ;
%Straight Lines [id:da379312518117222] 
\draw    (108,391.17) -- (223,391.17) ;
%Shape: Rectangle [id:dp4680035121572699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.54,393.91) -- (122.05,393.91) -- (122.05,403.43) -- (112.54,403.43) -- cycle ;
%Shape: Rectangle [id:dp1324173009394336] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.33,394.15) -- (178.85,394.15) -- (178.85,403.66) -- (169.33,403.66) -- cycle ;
%Shape: Rectangle [id:dp6591959479685233] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (141.33,394.15) -- (150.85,394.15) -- (150.85,403.66) -- (141.33,403.66) -- cycle ;
%Shape: Rectangle [id:dp8060356474233152] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (197.73,394.55) -- (207.25,394.55) -- (207.25,404.06) -- (197.73,404.06) -- cycle ;

% Text Node
\draw (304,32) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle N$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (281,102) -- (342,102) -- (342,129) -- (281,129) -- cycle  ;
\draw (284,106) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \mathrm{Unbind}$};
% Text Node
\draw (291,329) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle {\textstyle N+1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (297,225) -- (322,225) -- (322,252) -- (297,252) -- cycle  ;
\draw (300,229) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \Delta t$};
% Text Node
\draw (138.61,372.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {{\footnotesize TrackID}};
% Text Node
\draw (152.34,390.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (122.84,390.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {0};
% Text Node
\draw (180,391) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {2};
% Text Node
\draw (208.4,391.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {3};


\end{tikzpicture}


==> diagrams/fof_finding.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xnpnbvxy8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xnpnbvxy8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vpnriiqte}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vpnriiqte}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_i7hpk0z6t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_i7hpk0z6t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Straight Lines [id:da6803309708727614] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,300) -- (50,300) -- (330,300) ;
%Straight Lines [id:da9875803243073421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,180) -- (50,180) -- (330,180) ;
%Shape: Ellipse [id:dp18738996359210192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_xnpnbvxy8,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (120,60) .. controls (120,32.39) and (146.86,10) .. (180,10) .. controls (213.14,10) and (240,32.39) .. (240,60) .. controls (240,87.61) and (213.14,110) .. (180,110) .. controls (146.86,110) and (120,87.61) .. (120,60) -- cycle ;
%Straight Lines [id:da3921388479645401] 
\draw    (310,167) -- (310,70) ;
\draw [shift={(310,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp2984891605216242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_vpnriiqte,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (120,180) .. controls (120,152.39) and (146.86,130) .. (180,130) .. controls (213.14,130) and (240,152.39) .. (240,180) .. controls (240,207.61) and (213.14,230) .. (180,230) .. controls (146.86,230) and (120,207.61) .. (120,180) -- cycle ;
%Straight Lines [id:da5616238921329474] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,60) -- (50,60) -- (330,60) ;
%Shape: Ellipse [id:dp45608441600087635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (140,60) .. controls (140,37.91) and (157.91,20) .. (180,20) .. controls (202.09,20) and (220,37.91) .. (220,60) .. controls (220,82.09) and (202.09,100) .. (180,100) .. controls (157.91,100) and (140,82.09) .. (140,60) -- cycle ;
\draw  [line width=1.5]  (172.93,52.93) -- (187.07,67.07)(187.07,52.93) -- (172.93,67.07) ;
%Shape: Ellipse [id:dp6924186488851908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (199.67,39) .. controls (199.67,36.24) and (197.43,34) .. (194.67,34) .. controls (191.91,34) and (189.67,36.24) .. (189.67,39) .. controls (189.67,41.76) and (191.91,44) .. (194.67,44) .. controls (197.43,44) and (199.67,41.76) .. (199.67,39) -- cycle ;
%Shape: Ellipse [id:dp26170857856157226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (181.33,30.67) .. controls (181.33,27.91) and (179.09,25.67) .. (176.33,25.67) .. controls (173.57,25.67) and (171.33,27.91) .. (171.33,30.67) .. controls (171.33,33.43) and (173.57,35.67) .. (176.33,35.67) .. controls (179.09,35.67) and (181.33,33.43) .. (181.33,30.67) -- cycle ;
%Shape: Ellipse [id:dp17877744187042044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (200,61.33) .. controls (200,58.57) and (197.76,56.33) .. (195,56.33) .. controls (192.24,56.33) and (190,58.57) .. (190,61.33) .. controls (190,64.09) and (192.24,66.33) .. (195,66.33) .. controls (197.76,66.33) and (200,64.09) .. (200,61.33) -- cycle ;
%Shape: Ellipse [id:dp056000531543315746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (195,79.67) .. controls (195,76.91) and (192.76,74.67) .. (190,74.67) .. controls (187.24,74.67) and (185,76.91) .. (185,79.67) .. controls (185,82.43) and (187.24,84.67) .. (190,84.67) .. controls (192.76,84.67) and (195,82.43) .. (195,79.67) -- cycle ;
%Shape: Ellipse [id:dp6388938913692119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (170,79.67) .. controls (170,76.91) and (167.76,74.67) .. (165,74.67) .. controls (162.24,74.67) and (160,76.91) .. (160,79.67) .. controls (160,82.43) and (162.24,84.67) .. (165,84.67) .. controls (167.76,84.67) and (170,82.43) .. (170,79.67) -- cycle ;
%Shape: Ellipse [id:dp2729254713931277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.67,76.33) .. controls (211.67,73.57) and (209.43,71.33) .. (206.67,71.33) .. controls (203.91,71.33) and (201.67,73.57) .. (201.67,76.33) .. controls (201.67,79.09) and (203.91,81.33) .. (206.67,81.33) .. controls (209.43,81.33) and (211.67,79.09) .. (211.67,76.33) -- cycle ;
%Shape: Ellipse [id:dp25815317889460565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (187.67,46) .. controls (187.67,43.24) and (185.43,41) .. (182.67,41) .. controls (179.91,41) and (177.67,43.24) .. (177.67,46) .. controls (177.67,48.76) and (179.91,51) .. (182.67,51) .. controls (185.43,51) and (187.67,48.76) .. (187.67,46) -- cycle ;
%Shape: Ellipse [id:dp7874606646169526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.33,73.33) .. controls (183.33,70.57) and (181.09,68.33) .. (178.33,68.33) .. controls (175.57,68.33) and (173.33,70.57) .. (173.33,73.33) .. controls (173.33,76.09) and (175.57,78.33) .. (178.33,78.33) .. controls (181.09,78.33) and (183.33,76.09) .. (183.33,73.33) -- cycle ;
%Shape: Ellipse [id:dp837880420530727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (171,62.67) .. controls (171,59.91) and (168.76,57.67) .. (166,57.67) .. controls (163.24,57.67) and (161,59.91) .. (161,62.67) .. controls (161,65.43) and (163.24,67.67) .. (166,67.67) .. controls (168.76,67.67) and (171,65.43) .. (171,62.67) -- cycle ;
%Shape: Ellipse [id:dp5502631927110221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (212.67,54.67) .. controls (212.67,51.91) and (210.43,49.67) .. (207.67,49.67) .. controls (204.91,49.67) and (202.67,51.91) .. (202.67,54.67) .. controls (202.67,57.43) and (204.91,59.67) .. (207.67,59.67) .. controls (210.43,59.67) and (212.67,57.43) .. (212.67,54.67) -- cycle ;
%Shape: Ellipse [id:dp16785049543735564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (173.33,46.33) .. controls (173.33,43.57) and (171.09,41.33) .. (168.33,41.33) .. controls (165.57,41.33) and (163.33,43.57) .. (163.33,46.33) .. controls (163.33,49.09) and (165.57,51.33) .. (168.33,51.33) .. controls (171.09,51.33) and (173.33,49.09) .. (173.33,46.33) -- cycle ;
%Shape: Ellipse [id:dp3604956349317978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (163,37.33) .. controls (163,34.57) and (160.76,32.33) .. (158,32.33) .. controls (155.24,32.33) and (153,34.57) .. (153,37.33) .. controls (153,40.09) and (155.24,42.33) .. (158,42.33) .. controls (160.76,42.33) and (163,40.09) .. (163,37.33) -- cycle ;
%Shape: Ellipse [id:dp8316715602572972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (161.33,52.67) .. controls (161.33,49.91) and (159.09,47.67) .. (156.33,47.67) .. controls (153.57,47.67) and (151.33,49.91) .. (151.33,52.67) .. controls (151.33,55.43) and (153.57,57.67) .. (156.33,57.67) .. controls (159.09,57.67) and (161.33,55.43) .. (161.33,52.67) -- cycle ;
%Shape: Ellipse [id:dp9169985194020437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (158,70.67) .. controls (158,67.91) and (155.76,65.67) .. (153,65.67) .. controls (150.24,65.67) and (148,67.91) .. (148,70.67) .. controls (148,73.43) and (150.24,75.67) .. (153,75.67) .. controls (155.76,75.67) and (158,73.43) .. (158,70.67) -- cycle ;
%Shape: Ellipse [id:dp7324961222374561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.33,91) .. controls (183.33,88.24) and (181.09,86) .. (178.33,86) .. controls (175.57,86) and (173.33,88.24) .. (173.33,91) .. controls (173.33,93.76) and (175.57,96) .. (178.33,96) .. controls (181.09,96) and (183.33,93.76) .. (183.33,91) -- cycle ;
%Shape: Ellipse [id:dp15078124682100003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (140,180) .. controls (140,157.91) and (157.91,140) .. (180,140) .. controls (202.09,140) and (220,157.91) .. (220,180) .. controls (220,202.09) and (202.09,220) .. (180,220) .. controls (157.91,220) and (140,202.09) .. (140,180) -- cycle ;
%Shape: Ellipse [id:dp6796065357330402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (203.33,162) .. controls (203.33,159.24) and (201.09,157) .. (198.33,157) .. controls (195.57,157) and (193.33,159.24) .. (193.33,162) .. controls (193.33,164.76) and (195.57,167) .. (198.33,167) .. controls (201.09,167) and (203.33,164.76) .. (203.33,162) -- cycle ;
%Shape: Ellipse [id:dp45422161737863753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (180,155) .. controls (180,152.24) and (177.76,150) .. (175,150) .. controls (172.24,150) and (170,152.24) .. (170,155) .. controls (170,157.76) and (172.24,160) .. (175,160) .. controls (177.76,160) and (180,157.76) .. (180,155) -- cycle ;
%Shape: Ellipse [id:dp08066405468121907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (200,181.33) .. controls (200,178.57) and (197.76,176.33) .. (195,176.33) .. controls (192.24,176.33) and (190,178.57) .. (190,181.33) .. controls (190,184.09) and (192.24,186.33) .. (195,186.33) .. controls (197.76,186.33) and (200,184.09) .. (200,181.33) -- cycle ;
%Shape: Ellipse [id:dp5354797450539687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (200,205) .. controls (200,202.24) and (197.76,200) .. (195,200) .. controls (192.24,200) and (190,202.24) .. (190,205) .. controls (190,207.76) and (192.24,210) .. (195,210) .. controls (197.76,210) and (200,207.76) .. (200,205) -- cycle ;
%Shape: Ellipse [id:dp25426309444408357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (170,185) .. controls (170,182.24) and (167.76,180) .. (165,180) .. controls (162.24,180) and (160,182.24) .. (160,185) .. controls (160,187.76) and (162.24,190) .. (165,190) .. controls (167.76,190) and (170,187.76) .. (170,185) -- cycle ;
%Shape: Ellipse [id:dp5388157694512287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.67,196.33) .. controls (211.67,193.57) and (209.43,191.33) .. (206.67,191.33) .. controls (203.91,191.33) and (201.67,193.57) .. (201.67,196.33) .. controls (201.67,199.09) and (203.91,201.33) .. (206.67,201.33) .. controls (209.43,201.33) and (211.67,199.09) .. (211.67,196.33) -- cycle ;
%Shape: Ellipse [id:dp7093063171500713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (187.67,166) .. controls (187.67,163.24) and (185.43,161) .. (182.67,161) .. controls (179.91,161) and (177.67,163.24) .. (177.67,166) .. controls (177.67,168.76) and (179.91,171) .. (182.67,171) .. controls (185.43,171) and (187.67,168.76) .. (187.67,166) -- cycle ;
%Shape: Ellipse [id:dp8444175244422538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (190,195) .. controls (190,192.24) and (187.76,190) .. (185,190) .. controls (182.24,190) and (180,192.24) .. (180,195) .. controls (180,197.76) and (182.24,200) .. (185,200) .. controls (187.76,200) and (190,197.76) .. (190,195) -- cycle ;
%Shape: Ellipse [id:dp9332664163362605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (185,180) .. controls (185,177.24) and (182.76,175) .. (180,175) .. controls (177.24,175) and (175,177.24) .. (175,180) .. controls (175,182.76) and (177.24,185) .. (180,185) .. controls (182.76,185) and (185,182.76) .. (185,180) -- cycle ;
%Shape: Ellipse [id:dp6804632393461032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (214,173.33) .. controls (214,170.57) and (211.76,168.33) .. (209,168.33) .. controls (206.24,168.33) and (204,170.57) .. (204,173.33) .. controls (204,176.09) and (206.24,178.33) .. (209,178.33) .. controls (211.76,178.33) and (214,176.09) .. (214,173.33) -- cycle ;
%Shape: Ellipse [id:dp8754559864158893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (173.33,166.33) .. controls (173.33,163.57) and (171.09,161.33) .. (168.33,161.33) .. controls (165.57,161.33) and (163.33,163.57) .. (163.33,166.33) .. controls (163.33,169.09) and (165.57,171.33) .. (168.33,171.33) .. controls (171.09,171.33) and (173.33,169.09) .. (173.33,166.33) -- cycle ;
%Shape: Ellipse [id:dp5833552975387846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (163,157.33) .. controls (163,154.57) and (160.76,152.33) .. (158,152.33) .. controls (155.24,152.33) and (153,154.57) .. (153,157.33) .. controls (153,160.09) and (155.24,162.33) .. (158,162.33) .. controls (160.76,162.33) and (163,160.09) .. (163,157.33) -- cycle ;
%Shape: Ellipse [id:dp805306528326522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (161.33,172.67) .. controls (161.33,169.91) and (159.09,167.67) .. (156.33,167.67) .. controls (153.57,167.67) and (151.33,169.91) .. (151.33,172.67) .. controls (151.33,175.43) and (153.57,177.67) .. (156.33,177.67) .. controls (159.09,177.67) and (161.33,175.43) .. (161.33,172.67) -- cycle ;
%Shape: Ellipse [id:dp13815877713122082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (158,190.67) .. controls (158,187.91) and (155.76,185.67) .. (153,185.67) .. controls (150.24,185.67) and (148,187.91) .. (148,190.67) .. controls (148,193.43) and (150.24,195.67) .. (153,195.67) .. controls (155.76,195.67) and (158,193.43) .. (158,190.67) -- cycle ;
%Shape: Ellipse [id:dp12653310934657835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.33,211) .. controls (183.33,208.24) and (181.09,206) .. (178.33,206) .. controls (175.57,206) and (173.33,208.24) .. (173.33,211) .. controls (173.33,213.76) and (175.57,216) .. (178.33,216) .. controls (181.09,216) and (183.33,213.76) .. (183.33,211) -- cycle ;
%Shape: Ellipse [id:dp7924255450446398] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_i7hpk0z6t,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][line width=0.75]  (120,300) .. controls (120,272.39) and (146.86,250) .. (180,250) .. controls (213.14,250) and (240,272.39) .. (240,300) .. controls (240,327.61) and (213.14,350) .. (180,350) .. controls (146.86,350) and (120,327.61) .. (120,300) -- cycle ;
%Shape: Ellipse [id:dp7726031164704776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (140,300) .. controls (140,277.91) and (157.91,260) .. (180,260) .. controls (202.09,260) and (220,277.91) .. (220,300) .. controls (220,322.09) and (202.09,340) .. (180,340) .. controls (157.91,340) and (140,322.09) .. (140,300) -- cycle ;
%Shape: Ellipse [id:dp21919775571698097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (203.33,282) .. controls (203.33,279.24) and (201.09,277) .. (198.33,277) .. controls (195.57,277) and (193.33,279.24) .. (193.33,282) .. controls (193.33,284.76) and (195.57,287) .. (198.33,287) .. controls (201.09,287) and (203.33,284.76) .. (203.33,282) -- cycle ;
%Shape: Ellipse [id:dp25408899769672744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (180,275) .. controls (180,272.24) and (177.76,270) .. (175,270) .. controls (172.24,270) and (170,272.24) .. (170,275) .. controls (170,277.76) and (172.24,280) .. (175,280) .. controls (177.76,280) and (180,277.76) .. (180,275) -- cycle ;
%Shape: Ellipse [id:dp9934580552590758] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (200,301.33) .. controls (200,298.57) and (197.76,296.33) .. (195,296.33) .. controls (192.24,296.33) and (190,298.57) .. (190,301.33) .. controls (190,304.09) and (192.24,306.33) .. (195,306.33) .. controls (197.76,306.33) and (200,304.09) .. (200,301.33) -- cycle ;
%Shape: Ellipse [id:dp7387155848330723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (200,325) .. controls (200,322.24) and (197.76,320) .. (195,320) .. controls (192.24,320) and (190,322.24) .. (190,325) .. controls (190,327.76) and (192.24,330) .. (195,330) .. controls (197.76,330) and (200,327.76) .. (200,325) -- cycle ;
%Shape: Ellipse [id:dp9403858366397904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (170,305) .. controls (170,302.24) and (167.76,300) .. (165,300) .. controls (162.24,300) and (160,302.24) .. (160,305) .. controls (160,307.76) and (162.24,310) .. (165,310) .. controls (167.76,310) and (170,307.76) .. (170,305) -- cycle ;
%Shape: Ellipse [id:dp7515625307188487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (211.67,316.33) .. controls (211.67,313.57) and (209.43,311.33) .. (206.67,311.33) .. controls (203.91,311.33) and (201.67,313.57) .. (201.67,316.33) .. controls (201.67,319.09) and (203.91,321.33) .. (206.67,321.33) .. controls (209.43,321.33) and (211.67,319.09) .. (211.67,316.33) -- cycle ;
%Shape: Ellipse [id:dp16224664933162258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (187.67,286) .. controls (187.67,283.24) and (185.43,281) .. (182.67,281) .. controls (179.91,281) and (177.67,283.24) .. (177.67,286) .. controls (177.67,288.76) and (179.91,291) .. (182.67,291) .. controls (185.43,291) and (187.67,288.76) .. (187.67,286) -- cycle ;
%Shape: Ellipse [id:dp8622919056973756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (190,315) .. controls (190,312.24) and (187.76,310) .. (185,310) .. controls (182.24,310) and (180,312.24) .. (180,315) .. controls (180,317.76) and (182.24,320) .. (185,320) .. controls (187.76,320) and (190,317.76) .. (190,315) -- cycle ;
%Shape: Ellipse [id:dp3060994094136529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (214,293.33) .. controls (214,290.57) and (211.76,288.33) .. (209,288.33) .. controls (206.24,288.33) and (204,290.57) .. (204,293.33) .. controls (204,296.09) and (206.24,298.33) .. (209,298.33) .. controls (211.76,298.33) and (214,296.09) .. (214,293.33) -- cycle ;
%Shape: Ellipse [id:dp046793348847709804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (173.33,286.33) .. controls (173.33,283.57) and (171.09,281.33) .. (168.33,281.33) .. controls (165.57,281.33) and (163.33,283.57) .. (163.33,286.33) .. controls (163.33,289.09) and (165.57,291.33) .. (168.33,291.33) .. controls (171.09,291.33) and (173.33,289.09) .. (173.33,286.33) -- cycle ;
%Shape: Ellipse [id:dp9314591613144061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (163,277.33) .. controls (163,274.57) and (160.76,272.33) .. (158,272.33) .. controls (155.24,272.33) and (153,274.57) .. (153,277.33) .. controls (153,280.09) and (155.24,282.33) .. (158,282.33) .. controls (160.76,282.33) and (163,280.09) .. (163,277.33) -- cycle ;
%Shape: Ellipse [id:dp9622876235077839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (161.33,292.67) .. controls (161.33,289.91) and (159.09,287.67) .. (156.33,287.67) .. controls (153.57,287.67) and (151.33,289.91) .. (151.33,292.67) .. controls (151.33,295.43) and (153.57,297.67) .. (156.33,297.67) .. controls (159.09,297.67) and (161.33,295.43) .. (161.33,292.67) -- cycle ;
%Shape: Ellipse [id:dp7648102492072542] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (158,310.67) .. controls (158,307.91) and (155.76,305.67) .. (153,305.67) .. controls (150.24,305.67) and (148,307.91) .. (148,310.67) .. controls (148,313.43) and (150.24,315.67) .. (153,315.67) .. controls (155.76,315.67) and (158,313.43) .. (158,310.67) -- cycle ;
%Shape: Ellipse [id:dp7020916821007934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (183.33,331) .. controls (183.33,328.24) and (181.09,326) .. (178.33,326) .. controls (175.57,326) and (173.33,328.24) .. (173.33,331) .. controls (173.33,333.76) and (175.57,336) .. (178.33,336) .. controls (181.09,336) and (183.33,333.76) .. (183.33,331) -- cycle ;
\draw  [line width=1.5]  (102.93,152.93) -- (117.07,167.07)(117.07,152.93) -- (102.93,167.07) ;
%Shape: Ellipse [id:dp10059752928881094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (115,279.33) .. controls (115,276.57) and (112.76,274.33) .. (110,274.33) .. controls (107.24,274.33) and (105,276.57) .. (105,279.33) .. controls (105,282.09) and (107.24,284.33) .. (110,284.33) .. controls (112.76,284.33) and (115,282.09) .. (115,279.33) -- cycle ;
%Shape: Ellipse [id:dp9771684299429848] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (140,300) .. controls (140,277.91) and (157.91,260) .. (180,260) .. controls (202.09,260) and (220,277.91) .. (220,300) .. controls (220,322.09) and (202.09,340) .. (180,340) .. controls (157.91,340) and (140,322.09) .. (140,300) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (170,300) -- (190,300)(180,290) -- (180,310) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (172.93,292.93) -- (187.07,307.07)(187.07,292.93) -- (172.93,307.07) ;
%Shape: Rectangle [id:dp7908150805811472] 
\draw   (260,210.84) -- (321.85,210.84) -- (321.85,246.44) -- (260,246.44) -- cycle ;
%Shape: Rectangle [id:dp5520935154029615] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (293.43,230.91) -- (302.94,230.91) -- (302.94,240.43) -- (293.43,240.43) -- cycle ;
%Straight Lines [id:da9604860614162926] 
\draw    (260,228.41) -- (321.85,228.41) ;
%Shape: Rectangle [id:dp8757777301329482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.54,231.15) -- (274.05,231.15) -- (274.05,240.66) -- (264.54,240.66) -- cycle ;

% Text Node
\draw (303,29) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle N$};
% Text Node
\draw (289,312) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle {\textstyle N+1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (298,95) -- (323,95) -- (323,122) -- (298,122) -- cycle  ;
\draw (301,99) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \upDelta t$};
% Text Node
\draw (263.61,210.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {{\footnotesize TrackID}};
% Text Node
\draw (304.34,227.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (274.84,228) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {0};


\end{tikzpicture}


==> diagrams/hbt_general_explanation.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qxhzbpbhh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qxhzbpbhh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9lqqqcj5m}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9lqqqcj5m}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5hi2ef408}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5hi2ef408}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_l5v3v3t5s}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_l5v3v3t5s}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3hreh70dd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3hreh70dd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_snymr98lc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_snymr98lc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yer3bc0f6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yer3bc0f6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nl35ylbj8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nl35ylbj8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qywe5w7ig}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qywe5w7ig}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ham6238wf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ham6238wf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vkxau93rd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vkxau93rd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,671); %set diagram left start at 0, and has height of 671

%Shape: Ellipse [id:dp8151361726707947] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_qxhzbpbhh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][line width=0.75]  (379.03,483.95) .. controls (379.03,476.07) and (385.42,469.68) .. (393.31,469.68) .. controls (401.19,469.68) and (407.58,476.07) .. (407.58,483.95) .. controls (407.58,491.84) and (401.19,498.23) .. (393.31,498.23) .. controls (385.42,498.23) and (379.03,491.84) .. (379.03,483.95) -- cycle ;
%Straight Lines [id:da10723284372540776] 
\draw    (645.48,180.95) -- (645.48,107.82) ;
\draw [shift={(645.48,183.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4973240289343066] 
\draw    (645,277) -- (645,202.77) ;
\draw [shift={(645,278.9)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10146764613570103] 
\draw    (645.48,370.27) -- (645.48,297.15) ;
\draw [shift={(645.48,373.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9533148224869417] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,103.31) -- (655,103.31) ;
%Shape: Ellipse [id:dp41701334331221807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_9lqqqcj5m,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (412.34,103.31) .. controls (412.34,84.91) and (433.64,70) .. (459.92,70) .. controls (486.2,70) and (507.5,84.91) .. (507.5,103.31) .. controls (507.5,121.7) and (486.2,136.61) .. (459.92,136.61) .. controls (433.64,136.61) and (412.34,121.7) .. (412.34,103.31) -- cycle ;
%Shape: Ellipse [id:dp07128550801323341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (431.37,103.31) .. controls (431.37,87.54) and (444.15,74.76) .. (459.92,74.76) .. controls (475.69,74.76) and (488.47,87.54) .. (488.47,103.31) .. controls (488.47,119.07) and (475.69,131.85) .. (459.92,131.85) .. controls (444.15,131.85) and (431.37,119.07) .. (431.37,103.31) -- cycle ;
%Shape: Ellipse [id:dp05737971154995658] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_5hi2ef408,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][line width=0.75]  (379.03,103.31) .. controls (379.03,95.42) and (385.42,89.03) .. (393.31,89.03) .. controls (401.19,89.03) and (407.58,95.42) .. (407.58,103.31) .. controls (407.58,111.19) and (401.19,117.58) .. (393.31,117.58) .. controls (385.42,117.58) and (379.03,111.19) .. (379.03,103.31) -- cycle ;
%Shape: Ellipse [id:dp19368240070139586] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (383.79,103.31) .. controls (383.79,98.05) and (388.05,93.79) .. (393.31,93.79) .. controls (398.56,93.79) and (402.82,98.05) .. (402.82,103.31) .. controls (402.82,108.56) and (398.56,112.82) .. (393.31,112.82) .. controls (388.05,112.82) and (383.79,108.56) .. (383.79,103.31) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (389.94,99.94) -- (396.67,106.67)(396.67,99.94) -- (389.94,106.67) ;
%Straight Lines [id:da10697337265590245] 
\draw    (597.9,426.85) -- (602.66,426.85) -- (607.42,426.85) ;
%Straight Lines [id:da1970575538527467] 
\draw    (539.85,426.85) -- (539.85,436.37) -- (464.84,436.37) -- (464.84,429.85) ;
\draw [shift={(464.84,426.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2623019347838135] 
\draw    (602.66,426.85) -- (602.66,436.37) -- (545.56,436.37) -- (545.56,429.85) ;
\draw [shift={(545.56,426.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9889969157424574] 
\draw    (388.55,326.94) -- (398.06,326.94) ;
%Straight Lines [id:da6532208534753571] 
\draw    (393.31,326.94) -- (393.31,336.45) -- (459.92,336.45) -- (459.92,329.94) ;
\draw [shift={(459.92,326.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp979709692046505] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][pattern=_l5v3v3t5s,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (512.26,103.31) .. controls (512.26,90.17) and (525.04,79.52) .. (540.81,79.52) .. controls (556.57,79.52) and (569.35,90.17) .. (569.35,103.31) .. controls (569.35,116.45) and (556.57,127.1) .. (540.81,127.1) .. controls (525.04,127.1) and (512.26,116.45) .. (512.26,103.31) -- cycle ;
%Shape: Ellipse [id:dp7455921017498622] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_3hreh70dd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (583.63,103.31) .. controls (583.63,92.8) and (592.15,84.27) .. (602.66,84.27) .. controls (613.17,84.27) and (621.69,92.8) .. (621.69,103.31) .. controls (621.69,113.82) and (613.17,122.34) .. (602.66,122.34) .. controls (592.15,122.34) and (583.63,113.82) .. (583.63,103.31) -- cycle ;
%Shape: Ellipse [id:dp20411663050501805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (588.39,103.31) .. controls (588.39,95.42) and (594.78,89.03) .. (602.66,89.03) .. controls (610.54,89.03) and (616.94,95.42) .. (616.94,103.31) .. controls (616.94,111.19) and (610.54,117.58) .. (602.66,117.58) .. controls (594.78,117.58) and (588.39,111.19) .. (588.39,103.31) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (597.9,103.31) -- (607.42,103.31)(602.66,98.55) -- (602.66,108.06) ;
\draw  [line width=1.5]  (455.16,103.36) -- (464.68,103.36)(459.92,98.66) -- (459.92,108.06) ;
%Straight Lines [id:da9091956721452241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,198.47) -- (655,198.47) ;
%Shape: Ellipse [id:dp6307162997791198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_snymr98lc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (379.03,198.47) .. controls (379.03,180.07) and (407.79,165.16) .. (443.27,165.16) .. controls (478.74,165.16) and (507.5,180.07) .. (507.5,198.47) .. controls (507.5,216.86) and (478.74,231.77) .. (443.27,231.77) .. controls (407.79,231.77) and (379.03,216.86) .. (379.03,198.47) -- cycle ;
%Shape: Ellipse [id:dp8700723082456172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (431.37,198.47) .. controls (431.37,182.7) and (444.15,169.92) .. (459.92,169.92) .. controls (475.69,169.92) and (488.47,182.7) .. (488.47,198.47) .. controls (488.47,214.23) and (475.69,227.02) .. (459.92,227.02) .. controls (444.15,227.02) and (431.37,214.23) .. (431.37,198.47) -- cycle ;
%Shape: Ellipse [id:dp1890387072544527] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (383.79,198.47) .. controls (383.79,193.21) and (388.05,188.95) .. (393.31,188.95) .. controls (398.56,188.95) and (402.82,193.21) .. (402.82,198.47) .. controls (402.82,203.72) and (398.56,207.98) .. (393.31,207.98) .. controls (388.05,207.98) and (383.79,203.72) .. (383.79,198.47) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (389.94,195.1) -- (396.67,201.83)(396.67,195.1) -- (389.94,201.83) ;
%Shape: Ellipse [id:dp8336755116991704] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][pattern=_yer3bc0f6,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (512.26,198.47) .. controls (512.26,185.33) and (525.04,174.68) .. (540.81,174.68) .. controls (556.57,174.68) and (569.35,185.33) .. (569.35,198.47) .. controls (569.35,211.61) and (556.57,222.26) .. (540.81,222.26) .. controls (525.04,222.26) and (512.26,211.61) .. (512.26,198.47) -- cycle ;
%Shape: Ellipse [id:dp11513800571135369] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (588.39,198.47) .. controls (588.39,190.58) and (594.78,184.19) .. (602.66,184.19) .. controls (610.54,184.19) and (616.94,190.58) .. (616.94,198.47) .. controls (616.94,206.35) and (610.54,212.74) .. (602.66,212.74) .. controls (594.78,212.74) and (588.39,206.35) .. (588.39,198.47) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (597.9,198.47) -- (607.42,198.47)(602.66,193.71) -- (602.66,203.23) ;
\draw  [line width=1.5]  (455.16,198.52) -- (464.68,198.52)(459.92,193.82) -- (459.92,203.23) ;
%Shape: Ellipse [id:dp9051593998733253] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (526.53,198.47) .. controls (526.53,190.58) and (532.92,184.19) .. (540.81,184.19) .. controls (548.69,184.19) and (555.08,190.58) .. (555.08,198.47) .. controls (555.08,206.35) and (548.69,212.74) .. (540.81,212.74) .. controls (532.92,212.74) and (526.53,206.35) .. (526.53,198.47) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (537.44,195.1) -- (544.17,201.83)(544.17,195.1) -- (537.44,201.83) ;
%Straight Lines [id:da9730662011588477] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,293.63) -- (655,293.63) ;
%Shape: Ellipse [id:dp6276940334146315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_nl35ylbj8,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (379.03,293.63) .. controls (379.03,275.23) and (407.79,260.32) .. (443.27,260.32) .. controls (478.74,260.32) and (507.5,275.23) .. (507.5,293.63) .. controls (507.5,312.02) and (478.74,326.94) .. (443.27,326.94) .. controls (407.79,326.94) and (379.03,312.02) .. (379.03,293.63) -- cycle ;
%Shape: Ellipse [id:dp4983310434197581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (431.37,293.63) .. controls (431.37,277.86) and (444.15,265.08) .. (459.92,265.08) .. controls (475.69,265.08) and (488.47,277.86) .. (488.47,293.63) .. controls (488.47,309.4) and (475.69,322.18) .. (459.92,322.18) .. controls (444.15,322.18) and (431.37,309.4) .. (431.37,293.63) -- cycle ;
%Shape: Ellipse [id:dp6944078454294149] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}][line width=2.25]  (383.79,293.63) .. controls (383.79,288.37) and (388.05,284.11) .. (393.31,284.11) .. controls (398.56,284.11) and (402.82,288.37) .. (402.82,293.63) .. controls (402.82,298.88) and (398.56,303.15) .. (393.31,303.15) .. controls (388.05,303.15) and (383.79,298.88) .. (383.79,293.63) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (389.94,290.26) -- (396.67,296.99)(396.67,290.26) -- (389.94,296.99) ;
%Shape: Ellipse [id:dp08360894160999965] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][pattern=_qywe5w7ig,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (512.26,293.63) .. controls (512.26,280.49) and (538.89,269.84) .. (571.73,269.84) .. controls (604.58,269.84) and (631.21,280.49) .. (631.21,293.63) .. controls (631.21,306.77) and (604.58,317.42) .. (571.73,317.42) .. controls (538.89,317.42) and (512.26,306.77) .. (512.26,293.63) -- cycle ;
%Shape: Ellipse [id:dp9424637068645267] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (588.39,293.63) .. controls (588.39,285.75) and (594.78,279.35) .. (602.66,279.35) .. controls (610.54,279.35) and (616.94,285.75) .. (616.94,293.63) .. controls (616.94,301.51) and (610.54,307.9) .. (602.66,307.9) .. controls (594.78,307.9) and (588.39,301.51) .. (588.39,293.63) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (597.9,293.63) -- (607.42,293.63)(602.66,288.87) -- (602.66,298.39) ;
\draw  [line width=1.5]  (455.16,293.68) -- (464.68,293.68)(459.92,288.98) -- (459.92,298.39) ;
%Shape: Ellipse [id:dp9381911669661519] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (526.53,293.63) .. controls (526.53,285.75) and (532.92,279.35) .. (540.81,279.35) .. controls (548.69,279.35) and (555.08,285.75) .. (555.08,293.63) .. controls (555.08,301.51) and (548.69,307.9) .. (540.81,307.9) .. controls (532.92,307.9) and (526.53,301.51) .. (526.53,293.63) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (537.44,290.26) -- (544.17,296.99)(544.17,290.26) -- (537.44,296.99) ;
%Straight Lines [id:da19210489456091107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,388.79) -- (655,388.79) ;
%Shape: Ellipse [id:dp12362499958769224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_ham6238wf,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (379.03,388.79) .. controls (379.03,367.77) and (433.35,350.73) .. (500.36,350.73) .. controls (567.37,350.73) and (621.69,367.77) .. (621.69,388.79) .. controls (621.69,409.81) and (567.37,426.85) .. (500.36,426.85) .. controls (433.35,426.85) and (379.03,409.81) .. (379.03,388.79) -- cycle ;
%Shape: Ellipse [id:dp5255620753951021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (431.37,388.79) .. controls (431.37,373.02) and (444.15,360.24) .. (459.92,360.24) .. controls (475.69,360.24) and (488.47,373.02) .. (488.47,388.79) .. controls (488.47,404.56) and (475.69,417.34) .. (459.92,417.34) .. controls (444.15,417.34) and (431.37,404.56) .. (431.37,388.79) -- cycle ;
%Shape: Ellipse [id:dp05810002023200611] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}][line width=2.25]  (383.79,388.79) .. controls (383.79,383.53) and (388.05,379.27) .. (393.31,379.27) .. controls (398.56,379.27) and (402.82,383.53) .. (402.82,388.79) .. controls (402.82,394.05) and (398.56,398.31) .. (393.31,398.31) .. controls (388.05,398.31) and (383.79,394.05) .. (383.79,388.79) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (389.94,385.43) -- (396.67,392.15)(396.67,385.43) -- (389.94,392.15) ;
%Shape: Ellipse [id:dp3551043890944843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (588.39,388.79) .. controls (588.39,380.91) and (594.78,374.52) .. (602.66,374.52) .. controls (610.54,374.52) and (616.94,380.91) .. (616.94,388.79) .. controls (616.94,396.67) and (610.54,403.06) .. (602.66,403.06) .. controls (594.78,403.06) and (588.39,396.67) .. (588.39,388.79) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (597.9,388.79) -- (607.42,388.79)(602.66,384.03) -- (602.66,393.55) ;
\draw  [line width=1.5]  (455.16,388.84) -- (464.68,388.84)(459.92,384.14) -- (459.92,393.55) ;
%Shape: Ellipse [id:dp7257527121397956] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (526.53,388.79) .. controls (526.53,380.91) and (532.92,374.52) .. (540.81,374.52) .. controls (548.69,374.52) and (555.08,380.91) .. (555.08,388.79) .. controls (555.08,396.67) and (548.69,403.06) .. (540.81,403.06) .. controls (532.92,403.06) and (526.53,396.67) .. (526.53,388.79) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (537.44,385.43) -- (544.17,392.15)(544.17,385.43) -- (537.44,392.15) ;
%Straight Lines [id:da8090081914444597] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,483.95) -- (655,483.95) ;
%Shape: Ellipse [id:dp22602505588469335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_vkxau93rd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (417.1,483.95) .. controls (417.1,462.93) and (451.18,445.89) .. (493.23,445.89) .. controls (535.27,445.89) and (569.35,462.93) .. (569.35,483.95) .. controls (569.35,504.97) and (535.27,522.02) .. (493.23,522.02) .. controls (451.18,522.02) and (417.1,504.97) .. (417.1,483.95) -- cycle ;
%Shape: Ellipse [id:dp017750031462299698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (431.37,483.95) .. controls (431.37,468.18) and (444.15,455.4) .. (459.92,455.4) .. controls (475.69,455.4) and (488.47,468.18) .. (488.47,483.95) .. controls (488.47,499.72) and (475.69,512.5) .. (459.92,512.5) .. controls (444.15,512.5) and (431.37,499.72) .. (431.37,483.95) -- cycle ;
%Shape: Ellipse [id:dp2042477546410324] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (383.79,483.95) .. controls (383.79,478.7) and (388.05,474.44) .. (393.31,474.44) .. controls (398.56,474.44) and (402.82,478.7) .. (402.82,483.95) .. controls (402.82,489.21) and (398.56,493.47) .. (393.31,493.47) .. controls (388.05,493.47) and (383.79,489.21) .. (383.79,483.95) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (389.94,480.59) -- (396.67,487.32)(396.67,480.59) -- (389.94,487.32) ;
\draw  [line width=1.5]  (455.16,484.01) -- (464.68,484.01)(459.92,479.3) -- (459.92,488.71) ;
%Shape: Ellipse [id:dp12444503026844733] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (521.77,483.95) .. controls (521.77,473.44) and (530.3,464.92) .. (540.81,464.92) .. controls (551.32,464.92) and (559.84,473.44) .. (559.84,483.95) .. controls (559.84,494.46) and (551.32,502.98) .. (540.81,502.98) .. controls (530.3,502.98) and (521.77,494.46) .. (521.77,483.95) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (536.05,483.95) -- (545.56,483.95)(540.81,479.19) -- (540.81,488.71) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (537.44,480.59) -- (544.17,487.32)(544.17,480.59) -- (537.44,487.32) ;
%Straight Lines [id:da892151816073544] 
\draw    (388.55,426.85) -- (398.06,426.85) ;
%Straight Lines [id:da4513061276918269] 
\draw    (393.34,426.85) -- (393.34,436.37) -- (455,436.37) -- (455,429.85) ;
\draw [shift={(455,426.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da43929298287225416] 
\draw    (536.05,426.85) -- (550.32,426.85) ;
%Straight Lines [id:da18116485191235765] 
\draw    (597.9,326.94) -- (602.66,326.94) -- (607.42,326.94) ;
%Straight Lines [id:da36819325574982653] 
\draw    (602.66,326.94) -- (602.66,336.45) -- (540.81,336.45) -- (540.81,329.94) ;
\draw [shift={(540.81,326.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da26690528622949417] 
\draw    (540.81,522.02) -- (540.81,531.53) -- (459.92,531.53) -- (459.92,525.02) ;
\draw [shift={(459.92,522.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0407218229717885] 
\draw    (536.05,522.02) -- (545.56,522.02) ;
%Straight Lines [id:da9375483183375906] 
\draw    (388.55,231.77) -- (398.06,231.77) ;
%Straight Lines [id:da6031400037730145] 
\draw    (393.31,231.77) -- (393.31,241.29) -- (459.92,241.29) -- (459.92,234.77) ;
\draw [shift={(459.92,231.77)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8766087288443328] 
\draw    (645.48,465.44) -- (645.48,392.31) ;
\draw [shift={(645.48,468.44)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6164470644893622] 
\draw   (572,489.63) -- (633.85,489.63) -- (633.85,533.52) -- (572,533.52) -- cycle ;
%Shape: Rectangle [id:dp5610680899632526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.88,507.47) -- (586.39,507.47) -- (586.39,516.98) -- (576.88,516.98) -- cycle ;
%Shape: Rectangle [id:dp16771782004471747] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (576.76,521.86) -- (586.27,521.86) -- (586.27,531.38) -- (576.76,531.38) -- cycle ;
%Shape: Rectangle [id:dp37533222797273447] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (605.43,507.47) -- (614.94,507.47) -- (614.94,516.98) -- (605.43,516.98) -- cycle ;
%Shape: Rectangle [id:dp40609368430234716] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (605.19,521.5) -- (614.7,521.5) -- (614.7,531.02) -- (605.19,531.02) -- cycle ;
%Straight Lines [id:da09638011447916417] 
\draw    (572,504.97) -- (633.85,504.97) ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}]  (645.5, 103.5) circle [x radius= 9.19, y radius= 14.85]   ;
\draw (640,95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}]  (645.5, 198.5) circle [x radius= 9.19, y radius= 14.85]   ;
\draw (640,190) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}]  (645.5, 293.5) circle [x radius= 9.19, y radius= 14.85]   ;
\draw (640,285) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}]  (645.5, 388.5) circle [x radius= 9.19, y radius= 14.85]   ;
\draw (640,380) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}]  (645.5, 483.5) circle [x radius= 9.19, y radius= 14.85]   ;
\draw (640,475) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {};
% Text Node
\draw (639,95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (639,190) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {2};
% Text Node
\draw (639,285) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {3};
% Text Node
\draw (639,380) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {4};
% Text Node
\draw (639,475) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {5};
% Text Node
\draw (575.81,488.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {{\footnotesize TrackID}};
% Text Node
\draw (586.72,517.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (616.34,504.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {2};
% Text Node
\draw (616.34,517) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {3};
% Text Node
\draw (586.84,504.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {0};


\end{tikzpicture}


==> diagrams/tracer_blowout.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s03lhqmws}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s03lhqmws}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mwla0pjet}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mwla0pjet}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0cyemm52d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0cyemm52d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da6138102528436007] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,170) -- (130,170) -- (330,170) ;
%Straight Lines [id:da5632709751504473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,280) -- (130,280) -- (330,280) ;
%Straight Lines [id:da1626205811520176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,60) -- (130,60) -- (330,60) ;
%Shape: Ellipse [id:dp2847132088894332] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_s03lhqmws,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][line width=0.75]  (109.59,280) .. controls (109.59,252.39) and (143.26,230) .. (184.8,230) .. controls (226.33,230) and (260,252.39) .. (260,280) .. controls (260,307.61) and (226.33,330) .. (184.8,330) .. controls (143.26,330) and (109.59,307.61) .. (109.59,280) -- cycle ;
%Shape: Rectangle [id:dp6957331937101542] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.83,286.78) -- (190.68,272.9) -- (205.15,300.83) -- (177.29,314.71) -- cycle ;
%Shape: Arc [id:dp2126527749698287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (162.62,320) .. controls (162.62,320) and (162.62,320) .. (162.62,320) .. controls (140.09,320) and (121.83,302.09) .. (121.83,280) .. controls (121.83,257.91) and (140.09,240) .. (162.62,240) -- (162.62,280) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (162.62,320) .. controls (162.62,320) and (162.62,320) .. (162.62,320) .. controls (140.09,320) and (121.83,302.09) .. (121.83,280) .. controls (121.83,257.91) and (140.09,240) .. (162.62,240) ;  
%Curve Lines [id:da38562559820633835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (162.62,240) .. controls (193,240.1) and (193.62,260.3) .. (234,260) ;
%Curve Lines [id:da45555182851694276] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (162.62,320) .. controls (193,320.1) and (193.62,299.7) .. (234,300) ;
%Curve Lines [id:da04488438913157189] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (162.62,243) .. controls (193,243.1) and (193.62,263.3) .. (234,263) ;
%Curve Lines [id:da8656930997896797] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (162.62,317) .. controls (193,317.1) and (193.62,296.7) .. (234,297) ;
%Shape: Rectangle [id:dp527314654736716] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.62,246.07) -- (183.01,246.07) -- (183.01,312.2) -- (162.62,312.2) -- cycle ;
%Shape: Rectangle [id:dp6017922330746737] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.01,248.33) -- (187.57,248.33) -- (187.57,300) -- (183.01,300) -- cycle ;
%Shape: Rectangle [id:dp009252705220297197] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.72,287.53) -- (176.55,287.53) -- (176.55,315.93) -- (157.72,315.93) -- cycle ;
%Shape: Rectangle [id:dp27133199524685236] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.18,244.2) -- (176.28,244.2) -- (176.28,250.07) -- (157.18,250.07) -- cycle ;
%Shape: Rectangle [id:dp08548294923295019] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.99,252.07) -- (194.36,252.07) -- (194.36,306.6) -- (174.99,306.6) -- cycle ;
%Shape: Rectangle [id:dp5646141665719135] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.3,262.33) -- (234.88,262.33) -- (234.88,297.67) -- (194.3,297.67) -- cycle ;
%Shape: Rectangle [id:dp4058803486811732] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.68,258.33) -- (207.01,258.33) -- (207.01,301.4) -- (179.68,301.4) -- cycle ;
%Shape: Rectangle [id:dp8796871887414789] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.97,286.87) -- (187.84,286.87) -- (187.84,311.53) -- (166.97,311.53) -- cycle ;
%Shape: Rectangle [id:dp8272840284629924] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.25,246.9) -- (217.23,263.31) -- (202.37,295.5) -- (165.4,279.09) -- cycle ;
%Shape: Rectangle [id:dp9512974023529145] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.55,279.84) -- (205.73,263.86) -- (220.18,296.23) -- (183.01,312.2) -- cycle ;
%Shape: Ellipse [id:dp9836888098918521] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (121.83,280) .. controls (121.83,257.91) and (140.09,240) .. (162.62,240) .. controls (185.14,240) and (203.41,257.91) .. (203.41,280) .. controls (203.41,302.09) and (185.14,320) .. (162.62,320) .. controls (140.09,320) and (121.83,302.09) .. (121.83,280) -- cycle ;
%Shape: Arc [id:dp8950630899638399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (234,260) .. controls (234,260) and (234,260) .. (234,260) .. controls (245.26,260) and (254.39,268.95) .. (254.39,280) .. controls (254.39,291.05) and (245.26,300) .. (234,300) -- (234,280) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (234,260) .. controls (234,260) and (234,260) .. (234,260) .. controls (245.26,260) and (254.39,268.95) .. (254.39,280) .. controls (254.39,291.05) and (245.26,300) .. (234,300) ;  
%Shape: Ellipse [id:dp2132865264406899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_mwla0pjet,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (109.59,60) .. controls (109.59,32.39) and (143.26,10) .. (184.8,10) .. controls (226.33,10) and (260,32.39) .. (260,60) .. controls (260,87.61) and (226.33,110) .. (184.8,110) .. controls (143.26,110) and (109.59,87.61) .. (109.59,60) -- cycle ;
%Shape: Ellipse [id:dp894969176946462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_0cyemm52d,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (109.59,170) .. controls (109.59,142.39) and (143.26,120) .. (184.8,120) .. controls (226.33,120) and (260,142.39) .. (260,170) .. controls (260,197.61) and (226.33,220) .. (184.8,220) .. controls (143.26,220) and (109.59,197.61) .. (109.59,170) -- cycle ;
%Straight Lines [id:da8805756236897957] 
\draw    (310,157) -- (310,70) ;
\draw [shift={(310,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7797586236518328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (121.83,60) .. controls (121.83,37.91) and (140.09,20) .. (162.62,20) .. controls (185.14,20) and (203.41,37.91) .. (203.41,60) .. controls (203.41,82.09) and (185.14,100) .. (162.62,100) .. controls (140.09,100) and (121.83,82.09) .. (121.83,60) -- cycle ;
%Shape: Ellipse [id:dp016486399498115367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (121.83,170) .. controls (121.83,147.91) and (140.09,130) .. (162.62,130) .. controls (185.14,130) and (203.41,147.91) .. (203.41,170) .. controls (203.41,192.09) and (185.14,210) .. (162.62,210) .. controls (140.09,210) and (121.83,192.09) .. (121.83,170) -- cycle ;
%Shape: Ellipse [id:dp8794170931051282] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (213.6,170) .. controls (213.6,158.95) and (222.73,150) .. (234,150) .. controls (245.26,150) and (254.39,158.95) .. (254.39,170) .. controls (254.39,181.05) and (245.26,190) .. (234,190) .. controls (222.73,190) and (213.6,181.05) .. (213.6,170) -- cycle ;
%Shape: Ellipse [id:dp22687666346882251] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (213.6,60) .. controls (213.6,48.95) and (222.73,40) .. (234,40) .. controls (245.26,40) and (254.39,48.95) .. (254.39,60) .. controls (254.39,71.05) and (245.26,80) .. (234,80) .. controls (222.73,80) and (213.6,71.05) .. (213.6,60) -- cycle ;
\draw  [line width=1.5]  (155.41,52.93) -- (169.83,67.07)(169.83,52.93) -- (155.41,67.07) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (223.8,60) -- (244.19,60)(234,50) -- (234,70) ;
\draw  [line width=1.5]  (90,142.93) -- (104.42,157.07)(104.42,142.93) -- (90,157.07) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (223.8,170) -- (244.19,170)(234,160) -- (234,180) ;
%Curve Lines [id:da8178473096812723] 
\draw    (162.62,170) .. controls (133.38,97.38) and (118.69,125.22) .. (108.44,136.77) ;
\draw [shift={(106.53,138.75)}, rotate = 317.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (152.42,280) -- (172.81,280)(162.62,270) -- (162.62,290) ;
\draw  [line width=1.5]  (155.41,272.93) -- (169.83,287.07)(169.83,272.93) -- (155.41,287.07) ;
%Shape: Ellipse [id:dp6723855965757225] 
\draw  [fill={rgb, 255:red, 8; green, 8; blue, 8 }  ,fill opacity=1 ] (101.14,261.14) .. controls (101.14,258.93) and (99.32,257.14) .. (97.06,257.14) .. controls (94.81,257.14) and (92.99,258.93) .. (92.99,261.14) .. controls (92.99,263.35) and (94.81,265.14) .. (97.06,265.14) .. controls (99.32,265.14) and (101.14,263.35) .. (101.14,261.14) -- cycle ;
%Shape: Rectangle [id:dp6361746778092635] 
\draw   (260,200.4) -- (321.85,200.4) -- (321.85,236) -- (260,236) -- cycle ;
%Shape: Rectangle [id:dp7722301203852331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.88,220.47) -- (274.39,220.47) -- (274.39,229.98) -- (264.88,229.98) -- cycle ;
%Shape: Rectangle [id:dp5677973801637517] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (293.43,220.47) -- (302.94,220.47) -- (302.94,229.98) -- (293.43,229.98) -- cycle ;
%Straight Lines [id:da08084322003570021] 
\draw    (260,217.97) -- (321.85,217.97) ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (298,95) -- (323,95) -- (323,122) -- (298,122) -- cycle  ;
\draw (301,99) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle \upDelta t$};
% Text Node
\draw (304,32) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle N$};
% Text Node
\draw (291,302) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {$\displaystyle {\textstyle N+1}$};
% Text Node
\draw (263.61,200.06) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {{\footnotesize TrackID}};
% Text Node
\draw (304.34,217.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {1};
% Text Node
\draw (274.84,217.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=1.5,yscale=1.5] [align=left] {0};


\end{tikzpicture}

